Quantitative optical and near-infrared spectroscopy of molecular hydrogen towards HH91A

Integral-field spectroscopy of molecular hydrogen in the optical wavelength region and complementary long-slit near-infrared spectroscopy are presented towards HH91A.The detection of some 200 H_2 lines arising from ro-vibrational levels up to v'=8 ranging between 7700A and 2.3 microns is reported. The emission arises from thermally excited gas where the bulk of the material is at 2750 K and where 1% is at 6000 K. The total column density of shocked gas is N(H_2) = 10^{18} cm^{-2}. Non-thermal excitation scenarios such as UV-fluorescence do not contribute to the excitation of H_2 towards HH91A. The emission is explained in terms of a slow non-dissociative J-shock which propagates into a low-density medium which has been swept-up by previous episodes of outflows which have occurred in the evolved HH90/91 complex.

==> (inline-0) <==
\begin{longtable}{lrrr}
\caption{\label{tabletwo}Near-infrared line detections obtained with SOFI}\\
\hline\hline
  Line &  Wavelength & Flux $F$ & $N$(v'J') \\
                        &  (\ang)     & $(10^{-19}$Wm$^{-2})$
                                      & $(10^{14} $cm$^{-2})$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  Line &  Wavelength & Flux $F$& $N$(v'J') \\
                        &  (\ang)     & $(10^{-19}$Wm$^{-2})$
                                      & $(10^{14} $cm$^{-2})$\\
\hline
\endhead
\hline
\endfoot
grism GB order 1 \\
( 6, 3)S( 8)  & 0.953  &    4.7(  1.0 ) &  0.3 (  0.1 )\\ 
( 6, 3)S( 4)  & 0.959  &    1.7(  1.0 ) &  0.1 (  0.0 )\\
( 6, 3)S( 3)  & 0.966  &    4.1(  1.0 ) &  0.4 (  0.1 )\\ 
( 7, 4)S( 3)*  & 1.028  &    4.8(  1.0 ) &  0.3 (  0.1 )\\ 
( 7, 4)S( 5)*  & 1.029  &    4.8(  1.0 ) &  0.3 (  0.1 )\\ 
( 5, 2)O( 4)*  & 1.039  &    5.0(  1.0 ) &  6.0 (1.2) \\ 
( 6, 3)Q( 3)*  & 1.039  &    5.0(  1.0 ) &  1.4 (0.3) \\ 
( 6, 3)S(15)*  & 1.040  &    5.0(  1.0 ) &  1.3 (0.3)\\
( 2, 0)S( 9)  & 1.054  &   75.8(  7.6 ) & 18.1 (  3.6 )\\ 
( 2, 0)S( 8)  & 1.058  &   23.0(  2.3 ) &  5.2 (  1.0 )\\ 
( 2, 0)S(13)  & 1.061  &    7.6(  1.0 ) &  3.2 (  0.6 )\\ 
( 2, 0)S( 7)  & 1.064  &   78.4(  7.8 ) & 17.3 (  3.5 )\\ 
( 2, 0)S( 6)  & 1.073  &   30.1(  3.0 ) &  6.7 (  1.3 )\\ 
( 2, 0)S(15)  & 1.078  &    $\le$ 1.2 &  $\le$ 0.9 \\ 
( 2, 0)S( 5)  & 1.085  &  106.9( 10.7 ) & 24.8 (  5.0 )\\ 
( 2, 0)S( 4)  & 1.100  &   31.0(  3.1 ) &  7.8 (  1.6 )\\ 
( 2, 0)S( 3)  & 1.117  &   60.4(  6.0 ) & 17.1 (  3.4 )\\ 
( 3, 1)S( 9)*  & 1.120  &   29.7(  3.0 ) &  3.6 (  0.7 )\\ 
( 3, 1)S(11)*  & 1.121  &   29.7(  3.0 ) &  4.7 (  0.9 )\\ 
( 3, 1)S( 8)  & 1.124  &   13.2(  1.3 ) &  1.5 (  0.3 )\\ 
( 3, 1)S( 7)  & 1.130  &   36.5(  3.7 ) &  3.9 (  0.8 )\\ 
( 3, 1)S(13)  & 1.132  &    4.1(  1.0 ) &  1.0 (  0.2 )\\ 
( 2, 0)S( 2)  & 1.138  &   34.2(  3.4 ) & 11.4 (  2.3 )\\ 
( 3, 1)S( 6)  & 1.140  &   17.5(  1.7 ) &  1.8 (  0.4 )\\ 
( 3, 1)S( 5)  & 1.152  &   46.3(  4.6 ) &  5.0 (  1.0 )\\ 
( 2, 0)S( 1)  & 1.162  &   63.6(  6.4 ) & 27.2 (  5.4 )\\ 
( 3, 1)S( 4)  & 1.167  &   17.8(  1.8 ) &  2.0 (  0.4 )\\ 
( 3, 1)S( 3)  & 1.186  &   51.2(  5.1 ) &  6.4 (  1.3 )\\ 
( 2, 0)S( 0)  & 1.190  &   14.3(  1.4 ) &  9.3 (  1.9 )\\ 
( 4, 2)S( 9)*  & 1.196  &   5.6(  1.0 ) &  0.6 (  0.1 )\\ 
( 4, 2)S(10)*  & 1.196  &   5.6(  1.0 ) &  0.7 (  0.2 )\\ 
( 4, 2)S( 8)*  & 1.199  &    3.7(  1.0 ) &  0.3 (  0.1 )\\ 
( 4, 2)S(11)*  & 1.199  &    3.7(  1.0 ) &  0.5 (  0.1 )\\ 
( 4, 2)S( 7)  & 1.205  &   15.6(  1.6 ) &  1.2 (  0.2 )\\ 
( 3, 1)S( 2)  & 1.208  &   13.4(  1.3 ) &  2.0 (  0.4 )\\ 
( 4, 2)S( 6)  & 1.214  &    8.0(  1.0 ) &  0.6 (  0.1 )\\ 
( 4, 2)S( 5)  & 1.226  &   19.5(  1.9 ) &  1.5 (  0.3 )\\ 
( 3, 1)S( 1)  & 1.233  &   30.8(  3.1 ) &  5.7 (  1.1 )\\ 
( 2, 0)Q( 1)  & 1.238  &   39.7(  4.0 ) & 17.8 (  3.6 )\\ 
( 2, 0)Q( 2)*  & 1.242  &   21.2(  2.1 ) & 13.4 (  2.7 )\\ 
( 4, 2)S( 4)*  & 1.242  &   21.2(  2.1 ) &  1.7 (  0.3 )\\ 
( 2, 0)Q( 3)  & 1.247  &   41.8(  4.2 ) & 28.3 (  5.7 )\\ 
( 2, 0)Q( 4)  & 1.255  &   14.4(  1.4 ) & 10.1 (  2.0 )\\ 
( 4, 2)S( 3)  & 1.262  &   19.9(  2.0 ) &  1.7 (  0.3 )\\ 
( 2, 0)Q( 5)  & 1.264  &   38.6(  3.9 ) & 27.8 (  5.6 )\\ 
( 2, 0)Q( 6)  & 1.274  &    9.6(  1.0 ) &  7.1 (  1.4 )\\ 
( 5, 3)S( 9)  & 1.282  &    3.9(  1.0 ) &  0.4 (  0.1 )\\ 
( 4, 2)S( 2)*  & 1.285  &    7.7(  1.0 ) &  0.8 (  0.2 )\\ 
( 5, 3)S(10)*  & 1.284  &    7.7(  1.0 ) &  0.9 (  0.2 )\\ 
( 2, 0)Q( 7)*  & 1.287  &   29.5(  3.0 ) & 22.3 (  4.5 )\\ 
( 5, 3)S( 7)*  & 1.289  &   29.5(  3.0 ) &  2.2 (  0.4 )\\ 
( 2, 0)O( 2)  & 1.293  &    7.3(  1.0 ) &  1.9 (  0.4 )\\ 
( 5, 3)S( 6)  & 1.298  &    2.9(  1.0 ) &  0.2 (  0.0 )\\ 
( 2, 0)Q( 8)  & 1.302  &    6.5(  1.0 ) &  5.1 (  1.0 )\\ 
( 4, 2)S( 1)  & 1.312  &   19.8(  2.0 ) &  2.4 (  0.5 )\\ 
( 3, 1)Q( 1)  & 1.314  &   15.1(  1.5 ) &  2.8 (  0.6 )\\ 
( 5, 3)S( 5)  & 1.311  &   4.0(  1.0 ) &  0.3 (  0.1 )\\ 
( 3, 1)Q( 2)*  & 1.318  &   15.9(  1.6 ) &  4.1 (  0.8 )\\ 
( 2, 0)Q( 9)*  & 1.319  &   15.9(  1.6 ) & 12.6 (  2.5 )\\ 
( 3, 1)Q( 3)  & 1.324  &   15.1(  1.5 ) &  4.2 (  0.8 )\\ 
( 5, 3)S( 4)  & 1.327  &    2.9(  1.0 ) &  0.2 (  0.0 )\\ 
( 3, 1)Q( 4)  & 1.332  &    6.0(  1.0 ) &  1.7 (  0.3 )\\ 
( 2, 0)O( 3)  & 1.335  &   32.2(  3.2 ) & 18.7 (  3.7 )\\ 
( 2, 0)Q(10)  & 1.338  &    4.2(  1.0 ) &  3.5 (  0.7 )\\ 
( 3, 1)Q( 5)  & 1.342  &   24.3(  2.4 ) &  7.3 (  1.5 )\\ 
( 5, 3)S( 3)  & 1.347  &    8.1(  1.0 ) &  0.6 (  0.1 )\\ 
( 2, 0)Q(12)*  & 1.381  &    7.6(  1.0 ) &  6.7 (  1.3 )\\ 
( 2, 0)O( 4)*  & 1.382  &    7.6(  1.0 ) &  7.1 (  1.4 )\\ 
( 6, 4)S( 8)*  & 1.384  &    2.2(  1.0 ) &  0.2 (  0.1 )\\ 
( 6, 4)S( 9)*  & 1.384  &    2.2(  1.0 ) &  0.3 (  0.1 )\\ 
( 6, 4)S(10)*  & 1.389  &    2.2(  1.0 ) &  0.4 (  0.1 )\\ 
( 6, 4)S( 7)*  & 1.388  &    2.2(  1.0 ) &  0.2 (  0.0 )\\ 
( 3, 1)Q( 9)  & 1.403  &    9.7(  1.0 ) &  3.3 (  0.7 )\\ 
( 6, 4)S( 5)  & 1.408  &    4.1(  1.0 ) &  0.3 (  0.1 )\\ 
( 3, 1)O( 3)*  & 1.418  &    6.8(  1.0 ) &  1.6 (  0.3 )\\ 
( 4, 2)Q( 4)*  & 1.418  &    6.8(  1.0 ) &  1.3 (  0.3 )\\ 
( 3, 1)Q(10)*  & 1.424  &    6.3(  1.0 ) &  2.2 (  0.4 )\\ 
( 6, 4)S( 4)*  & 1.425  &    6.3(  1.0 ) &  0.4 (  0.1 )\\ 
( 4, 2)Q( 5)  & 1.430  &    7.1(  1.0 ) &  1.4 (  0.3 )\\ 
( 2, 0)O( 5)  & 1.432  &   14.0(  1.4 ) & 20.1 (  4.0 )\\ 
( 4, 2)Q( 6)  & 1.443  &    3.1(  1.0 ) &  0.6 (  0.2 )\\ 
( 3, 1)Q(11)  & 1.448  &    9.2(  1.0 ) &  3.3 (  0.7 )\\ 
( 4, 2)Q( 7)  & 1.459  &    7.3(  1.0 ) &  1.5 (  0.3 )\\ 
( 2, 0)Q(15)  & 1.465  &    1.7(  1.0 ) &  1.8 (  1.0 )\\ 
( 3, 1)O( 4)  & 1.468  &    2.5(  1.0 ) &  0.9 (  0.4 )\\ 
( 3, 1)Q(12)  & 1.474  &    1.7(  1.0 ) &  0.7 (  0.4 )\\ 
( 2, 0)O( 6)  & 1.487  &    3.2(  1.0 ) &  7.1 (  2.4 )\\ 
( 5, 3)Q( 1)  & 1.493  &    1.9(  1.0 ) &  0.2 (  0.1 )\\ 
( 4, 2)Q( 9)  & 1.499  &    6.1(  1.0 ) &  1.3 (  0.3 )\\ 
( 3, 1)Q(13)  & 1.502  &    6.7(  1.0 ) &  2.7 (  0.5 )\\ 
( 5, 3)Q( 3)*  & 1.506  &    3.8(  1.0 ) &  0.5 (  0.1 )\\ 
( 7, 5)S( 7)*  & 1.506  &    3.8(  1.0 ) &  0.4 (  0.1 )\\ 
( 4, 2)O( 3)  & 1.510  &    5.4(  1.0 ) &  0.7 (  0.2 )\\ 
( 5, 3)Q( 4)  & 1.516  &    2.0(  1.0 ) &  0.3 (  0.2 )\\ 
( 3, 1)O( 5)  & 1.522  &   13.4(  1.3 ) &  7.2 (  1.4 )\\ 
( 3, 1)Q(14)  & 1.533  &   4.0(  1.0 ) &  1.7 (  0.2 )\\ 
( 5, 3)Q( 5)  & 1.529  &    4.9(  1.0 ) &  0.7 (  0.1 )\\ 
( 2, 0)O( 7)  & 1.546  &    8.6(  1.0 ) & 29.6 (  5.9 )\\ 
( 4, 2)Q(11)  & 1.549  &    3.6(  1.0 ) &  0.9 (  0.2 )\\ 
( 7, 5)S( 3)  & 1.562  &    4.5(  1.0 ) &  0.4 (  0.1 )\\ 
( 4, 2)O( 4)  & 1.564  &    2.9(  1.0 ) &  0.6 (  0.1 )\\ 
( 3, 1)Q(15)  & 1.569  &    2.0(  1.0 ) &  0.9 (  0.2 )\\ 
( 5, 3)Q( 8)  & 1.584  &    2.3(  1.0 ) &  0.4 (  0.1 )\\ 
( 6, 4)Q( 1)  & 1.602  &    $\le$ 1.0 &  $\le$ 0.1 \\ 
( 5, 3)Q( 9)  & 1.608  &    3.2(  1.0 ) &  0.6 (  0.2 )\\ 
( 2, 0)O( 8)*  & 1.610  &    4.0(  1.0 ) & 22.1 (  5.0 )\\ 
( 4, 2)Q(13)*  & 1.612  &    4.0(  1.0 ) & 1.1 (  0.2 )\\ 
( 6, 4)Q( 3)  & 1.616  &    2.2(  1.0 ) &  0.3 (  0.1 )\\ 
( 4, 2)O( 5)  & 1.622  &    4.7(  1.0 ) &  1.4 (  0.3 )\\ 
\\
grism HR order 2\\
( 3, 1)O( 5)  & 1.522  &    8.4(  0.8 ) &  4.5 (  0.9 )\\ 
( 2, 0)O( 7)  & 1.546  &    4.7(  0.5 ) & 16.3 (  3.3 )\\ 
( 4, 2)Q(11)  & 1.549  &    2.4(  0.5 ) &  0.6 (  0.1 )\\ 
( 5, 3)O( 2)*  & 1.561  &    1.8(  0.5 ) &  0.1 (  0.0 )\\ 
( 7, 5)S( 3)*  & 1.562  &    1.8(  0.5 ) &  0.1 (  0.0 )\\ 
( 5, 3)Q( 7)  & 1.563  &    2.5(  0.5 ) &  0.4 (  0.1 )\\ 
( 5, 3)Q( 9)  & 1.608  &    1.5(  0.5 ) &  0.3 (  0.1 )\\ 
( 4, 2)Q(13)  & 1.612  &    1.6(  0.5 ) &  0.4 (  0.1 )\\ 
( 6, 4)Q( 3)*  & 1.616  &    1.0(  0.5 ) &  0.1 (  0.0 )\\ 
( 2, 0)Q(19)*  & 1.616  &    1.0(  0.5 ) &  1.4 (  0.3 )\\ 
( 7, 5)S( 1)  & 1.620  &    1.0(  0.5 ) &  0.1 (  0.0 )\\ 
( 6, 4)Q( 5)  & 1.643  &    1.3(0.5) &  0.2(0.0) \\ 
( 3, 1)O( 7)  & 1.645  &    3.8(  0.5 ) &  4.6 (  0.9 )\\ 
( 3, 1)Q(17)  & 1.648  &    1.4(  0.5 ) &  0.7 (  0.2 )\\ 
( 4, 2)Q(14)  & 1.649  &    1.7(  0.5 ) &  0.5 (  0.1 )\\ 
( 1, 0)S(11)  & 1.650  &    4.3(  0.5 ) &  9.2 (  1.8 )\\ 
( 1, 0)S(18)  & 1.659  &    $\le$ 0.5 &  $\le$ 0.2 \\ 
( 6, 4)Q( 6)  & 1.661  &    $\le$ 0.5 &  $\le$ 0.1 \\ 
( 1, 0)S(10)  & 1.666  &    6.4(  0.6 ) &  7.1 (  1.4 )\\ 
( 1, 0)S(19)  & 1.675  &    1.5(  0.5 ) &  0.4 (  0.1 )\\ 
( 6, 4)Q( 7)  & 1.683  &    2.5(  0.5 ) &  0.4 (  0.1 )\\ 
( 1, 0)S( 9)  & 1.688  &   44.9(  4.5 ) & 31.6 (  6.3 )\\ 
( 1, 0)S( 8)  & 1.715  &   28.2(  2.8 ) & 14.4 (  2.9 )\\ 
( 2, 1)S( 9)  & 1.790  &   12.5(  1.3 ) & 10.4 (  2.1 )\\ 
( 6, 4)O( 3)  & 1.733  &    1.2(  0.5 ) &  0.1 (  0.0 )\\ 
( 5, 3)O( 5)  & 1.736  &    2.0(  0.5 ) &  0.4 (  0.1 )\\ 
( 6, 4)Q( 9)  & 1.737  &    2.0(  0.5 ) &  0.3 (  0.1 )\\ 
( 2, 1)S(15)  & 1.739  &    5.1(  0.5 ) &  3.4 (  0.7 )\\ 
( 5, 3)Q(13)  & 1.741  &    2.0(  0.5 ) &  0.4 (  0.1 )\\ 
( 1, 0)S( 7)  & 1.748  &  162.4( 16.2 ) & 66.6 ( 13.3 )\\ 
( 2, 1)S(11)  & 1.753  &    2.0(  0.5 ) & 11.9 (  2.4 )\\ 
( 4, 2)O( 7)  & 1.756  &    4.0(  0.5 ) &  2.6 (  0.5 )\\ 
( 2, 1)S(17)  & 1.759  &    4.0(  0.5 ) &  0.9 (  0.2 )\\ 
( 1, 0)S( 6)  & 1.788  &   95.9(  9.6 ) & 33.9 (  6.8 )\\ 
( 2, 1)S( 9)  & 1.790  &   10.0(  1.0 ) &  8.3 (  1.7 )\\ 
\\
grism HR order 1\\
( 2, 1)S( 4)  & 2.004  &   19.4(  1.9 ) &  4.9 (  2.4 )\\ 
( 1, 0)S( 2)  & 2.034  &  272.4( 27.2 ) & 97.4 ( 48.7 )\\ 
( 3, 2)S( 5)  & 2.066  &   14.9(  1.5 ) &  4.8 (  2.4 )\\
( 2, 1)S( 3)  & 2.074  &  103.1( 10.3 ) & 25.9 ( 13.0 )\\ 
( 1, 0)S( 1)  & 2.122  &  647.9( 64.8 ) &277.3 ( 55.5 )\\ 
( 3, 2)S( 4)  & 2.128  &  4.0(1.0) & 1.1(0.3)\\ 
( 2, 1)S( 2)  & 2.154  &   36.4(  3.6 ) &  9.8 (  2.0 )\\ 
( 3, 2)S( 3)  & 2.201  &   21.9(  2.2 ) &  6.0 (  1.2 )\\ 
( 1, 0)S( 0)  & 2.223  &  130.5( 13.0 ) & 80.4 ( 16.1 )\\ 
( 2, 1)S( 1)  & 2.248  &   90.6(  9.1 ) & 28.7 (  5.7 )\\ 
( 4, 3)S( 4)  & 2.267  &  4.0 ( 1.0 )   & 8 1.6 ( 0.3 )\\ 
( 3, 2)S( 2)  & 2.287  &    4.5(  1.0 ) &  1.3 (  0.3 )\\ 
$*$ unresolved line blend \\
\end{longtable}
}% End \longtab

\Online

\longtab{2}{
\begin{longtable}{lrrrrr}
\caption{\label{tablethree}Theoretical H$_2$ line fluxes}\\
\hline\hline
  Line &  Wavelength & $E_\mathrm{up}$ & $F_\mathrm{2750K}$ & $F_\mathrm{6000K}$
 & $F_\mathrm{tot}$ \\
       &  ($\mu$m)     & (cm$^{-1}$)  
& $(10^{-19}$Wm$^{-2})$
& $(10^{-19}$Wm$^{-2})$
& $(10^{-19}$Wm$^{-2})$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  Line &  Wavelength & $E_\mathrm{up}$ & $F_\mathrm{2750K}$ & $F_\mathrm{6000K}$ 
& $F_\mathrm{tot}$ \\
       &  ($\mu$m)     & (cm$^{-1}$)  
& $(10^{-19}$Wm$^{-2})$
& $(10^{-19}$Wm$^{-2})$
& $(10^{-19}$Wm$^{-2})$\\
\hline
\endhead
\hline
\endfoot

 (0,0)S( 2)  &    12.279  &    1168.8  &       2.5  &       0.0  &       2.5\\  
 (0,0)S( 3)  &     9.665  &    1740.2  &      30.8  &       0.5  &      31.3\\  
 (0,0)S( 4)  &     8.026  &    2414.8  &      27.6  &       0.5  &      28.1\\  
 (0,0)S( 5)  &     6.909  &    3187.6  &     164.8  &       4.1  &     168.8\\  
 (0,0)S( 6)  &     6.109  &    4051.7  &      87.0  &       2.7  &      89.7\\  
 (0,0)S( 7)  &     5.511  &    5002.0  &     344.7  &      14.2  &     358.9\\  
 (0,0)S( 8)  &     5.053  &    6030.8  &     130.7  &       7.2  &     137.9\\  
 (0,0)S( 9)  &     4.695  &    7132.0  &     393.4  &      29.7  &     423.1\\  
 (0,0)S(10)  &     4.410  &    8298.6  &     118.3  &      12.4  &     130.7\\  
 (0,0)S(11)  &     4.181  &    9523.8  &     291.7  &      43.4  &     335.1\\  
 (0,0)S(12)  &     3.998  &   10800.0  &      73.8  &      15.8  &      89.6\\  
 (0,0)S(13)  &     3.846  &   12123.7  &     156.8  &      48.7  &     205.5\\  
 (0,0)S(14)  &     3.736  &   13477.0  &      34.9  &      15.9  &      50.8\\  
 (0,0)S(15)  &     3.647  &   14866.0  &      66.2  &      44.7  &     111.0\\  
 (0,0)S(16)  &     3.536  &   16304.8  &      13.3  &      13.5  &      26.9\\  
 (0,0)S(17)  &     3.467  &   17750.2  &      23.2  &      35.5  &      58.8\\  
 (0,0)S(18)  &     3.438  &   19213.2  &       4.3  &      10.0  &      14.3\\  
 (0,0)S(19)  &     3.404  &   20688.0  &       7.0  &      24.7  &      31.7\\  
 (1,0)O( 2)  &     2.627  &    4161.1  &      84.0  &       2.7  &      86.8\\  
 (1,0)Q( 1)  &     2.407  &    4273.8  &     391.1  &      13.1  &     404.2\\  
 (1,0)O( 3)  &     2.803  &    4273.8  &     330.7  &      11.1  &     341.8\\  
 (1,0)S( 0)  &     2.223  &    4497.8  &     123.2  &       4.4  &     127.6\\  
 (1,0)Q( 2)  &     2.413  &    4497.8  &     136.1  &       4.9  &     141.0\\  
 (1,0)O( 4)  &     3.004  &    4497.8  &     104.6  &       3.7  &     108.3\\  
 (1,0)S( 1)  &     2.122  &    4831.4  &     625.5  &      24.6  &     650.1\\  
 (1,0)Q( 3)  &     2.424  &    4831.4  &     439.0  &      17.3  &     456.3\\  
 (1,0)O( 5)  &     3.235  &    4831.4  &     246.3  &       9.7  &     255.9\\  
 (1,0)S( 2)  &     2.034  &    5271.4  &     254.9  &      11.4  &     266.3\\  
 (1,0)Q( 4)  &     2.437  &    5271.4  &     141.6  &       6.3  &     147.9\\  
 (1,0)O( 6)  &     3.501  &    5271.4  &      55.7  &       2.5  &      58.2\\  
 (1,0)S( 3)  &     1.958  &    5813.9  &     772.5  &      40.1  &     812.6\\  
 (1,0)Q( 5)  &     2.455  &    5813.9  &     372.7  &      19.4  &     392.1\\  
 (1,0)O( 7)  &     3.808  &    5813.9  &     100.2  &       5.2  &     105.5\\  
 (1,0)S( 4)  &     1.892  &    6454.3  &     224.3  &      14.0  &     238.2\\  
 (1,0)Q( 6)  &     2.476  &    6454.3  &     100.0  &       6.2  &     106.2\\  
 (1,0)O( 8)  &     4.162  &    6454.3  &      17.9  &       1.1  &      19.0\\  
 (1,0)S( 5)  &     1.836  &    7187.4  &     514.7  &      39.5  &     554.1\\  
 (1,0)Q( 7)  &     2.500  &    7187.4  &     223.6  &      17.1  &     240.7\\  
 (1,0)O( 9)  &     4.576  &    7187.4  &      26.0  &       2.0  &      27.9\\  
 (1,0)S( 6)  &     1.788  &    8007.8  &     116.3  &      11.2  &     127.5\\  
 (1,0)Q( 8)  &     2.528  &    8007.8  &      51.8  &       5.0  &      56.8\\  
 (1,0)O(10)  &     5.058  &    8007.8  &       3.8  &       0.4  &       4.2\\  
 (1,0)S( 7)  &     1.748  &    8908.3  &     209.8  &      26.2  &     236.0\\  
 (1,0)Q( 9)  &     2.560  &    8908.3  &     101.5  &      12.7  &     114.2\\  
 (1,0)O(11)  &     5.630  &    8908.3  &       4.5  &       0.6  &       5.1\\  
 (1,0)S( 8)  &     1.715  &    9883.8  &      37.1  &       6.1  &      43.3\\  
 (1,0)Q(10)  &     2.595  &    9883.8  &      20.9  &       3.4  &      24.3\\  
 (1,0)S( 9)  &     1.688  &   10927.1  &      51.5  &      11.4  &      62.9\\  
 (1,0)Q(11)  &     2.635  &   10927.1  &      36.7  &       8.1  &      44.8\\  
 (1,0)S(10)  &     1.666  &   12031.4  &       6.7  &       2.0  &       8.7\\  
 (1,0)Q(12)  &     2.679  &   12031.4  &       6.8  &       2.1  &       8.9\\  
 (1,0)S(11)  &     1.650  &   13191.1  &       6.0  &       2.5  &       8.5\\  
 (1,0)Q(13)  &     2.727  &   13191.1  &      10.9  &       4.6  &      15.5\\  
 (1,0)Q(14)  &     2.778  &   14399.1  &       1.9  &       1.1  &       3.0\\  
 (1,0)Q(15)  &     2.836  &   15649.6  &       2.8  &       2.4  &       5.1\\  
 (1,0)S(15)  &     1.631  &   18253.5  &       0.4  &       0.8  &       1.2\\  
 (1,0)Q(17)  &     2.952  &   18253.5  &       0.6  &       1.1  &       1.7\\  
 (1,0)S(17)  &     1.642  &   20957.7  &       0.5  &       2.0  &       2.6\\  
 (1,0)S(19)  &     1.675  &   23720.3  &       0.3  &       2.6  &       2.9\\  
 (1,1)S( 3)  &    10.178  &    5813.9  &       3.3  &       0.2  &       3.4\\  
 (1,1)S( 4)  &     8.454  &    6454.3  &       2.9  &       0.2  &       3.1\\  
 (1,1)S( 5)  &     7.281  &    7187.4  &      17.8  &       1.4  &      19.2\\  
 (1,1)S( 6)  &     6.437  &    8007.8  &       9.6  &       0.9  &      10.5\\  
 (1,1)S( 7)  &     5.811  &    8908.3  &      38.5  &       4.8  &      43.3\\  
 (1,1)S( 8)  &     5.330  &    9883.8  &      14.9  &       2.4  &      17.3\\  
 (1,1)S( 9)  &     4.953  &   10927.1  &      45.7  &      10.1  &      55.8\\  
 (1,1)S(10)  &     4.656  &   12031.4  &      14.0  &       4.2  &      18.3\\  
 (1,1)S(11)  &     4.417  &   13191.1  &      35.4  &      14.9  &      50.3\\  
 (1,1)S(12)  &     4.224  &   14399.1  &       9.2  &       5.4  &      14.6\\  
 (1,1)S(13)  &     4.067  &   15649.6  &      20.0  &      16.9  &      36.9\\  
 (1,1)S(14)  &     3.941  &   16936.2  &       4.6  &       5.5  &      10.1\\  
 (1,1)S(15)  &     3.840  &   18253.5  &       8.9  &      15.7  &      24.6\\  
 (1,1)S(16)  &     3.760  &   19595.7  &       1.8  &       4.7  &       6.6\\  
 (1,1)S(17)  &     3.698  &   20957.7  &       3.3  &      12.5  &      15.8\\  
 (1,1)S(18)  &     3.652  &   22333.8  &       0.6  &       3.5  &       4.2\\  
 (1,1)S(19)  &     3.620  &   23720.3  &       1.1  &       8.8  &       9.9\\  
 (1,1)S(20)  &     3.600  &   25111.6  &       0.2  &       2.4  &       2.6\\  
 (2,0)O( 2)  &     1.293  &    8086.9  &       8.9  &       0.9  &       9.8\\  
 (2,0)Q( 1)  &     1.238  &    8193.8  &      44.2  &       4.5  &      48.7\\  
 (2,0)O( 3)  &     1.335  &    8193.8  &      33.9  &       3.5  &      37.4\\  
 (2,0)S( 0)  &     1.190  &    8406.3  &      15.0  &       1.6  &      16.7\\  
 (2,0)Q( 2)  &     1.242  &    8406.3  &      15.6  &       1.7  &      17.3\\  
 (2,0)O( 4)  &     1.382  &    8406.3  &      10.5  &       1.1  &      11.6\\  
 (2,0)S( 1)  &     1.162  &    8722.7  &      81.6  &       9.7  &      91.3\\  
 (2,0)Q( 3)  &     1.247  &    8722.7  &      51.5  &       6.1  &      57.6\\  
 (2,0)O( 5)  &     1.432  &    8722.7  &      24.3  &       2.9  &      27.2\\  
 (2,0)S( 2)  &     1.138  &    9139.9  &      36.0  &       4.8  &      40.8\\  
 (2,0)Q( 4)  &     1.255  &    9139.9  &      17.1  &       2.3  &      19.4\\  
 (2,0)O( 6)  &     1.487  &    9139.9  &       5.4  &       0.7  &       6.2\\  
 (2,0)S( 3)  &     1.117  &    9654.1  &     119.4  &      18.4  &     137.9\\  
 (2,0)Q( 5)  &     1.264  &    9654.1  &      46.8  &       7.2  &      54.0\\  
 (2,0)O( 7)  &     1.546  &    9654.1  &       9.8  &       1.5  &      11.3\\  
 (2,0)S( 4)  &     1.100  &   10261.2  &      38.6  &       7.1  &      45.7\\  
 (2,0)Q( 6)  &     1.274  &   10261.2  &      13.1  &       2.4  &      15.5\\  
 (2,0)O( 8)  &     1.610  &   10261.2  &       1.8  &       0.3  &       2.1\\  
 (2,0)S( 5)  &     1.085  &   10955.7  &     100.5  &      22.4  &     122.9\\  
 (2,0)Q( 7)  &     1.287  &   10955.7  &      30.8  &       6.9  &      37.7\\  
 (2,0)O( 9)  &     1.680  &   10955.7  &       2.6  &       0.6  &       3.1\\  
 (2,0)S( 6)  &     1.073  &   11732.1  &      26.4  &       7.3  &      33.7\\  
 (2,0)Q( 8)  &     1.302  &   11732.1  &       7.6  &       2.1  &       9.7\\  
 (2,0)S( 7)  &     1.064  &   12584.8  &      57.2  &      20.2  &      77.4\\  
 (2,0)Q( 9)  &     1.319  &   12584.8  &      15.8  &       5.6  &      21.4\\  
 (2,0)S( 8)  &     1.058  &   13507.4  &      12.7  &       5.8  &      18.5\\  
 (2,0)Q(10)  &     1.338  &   13507.4  &       3.5  &       1.6  &       5.1\\  
 (2,0)S( 9)  &     1.054  &   14493.6  &      23.5  &      14.3  &      37.8\\  
 (2,0)Q(11)  &     1.358  &   14493.6  &       6.6  &       4.0  &      10.6\\  
 (2,0)S(10)  &     1.052  &   15537.1  &       4.5  &       3.7  &       8.2\\  
 (2,0)Q(12)  &     1.381  &   15537.1  &       1.3  &       1.1  &       2.4\\  
 (2,0)S(11)  &     1.053  &   16632.1  &       7.3  &       8.1  &      15.4\\  
 (2,0)Q(13)  &     1.407  &   16632.1  &       2.3  &       2.6  &       4.9\\  
 (2,0)S(12)  &     1.056  &   17771.7  &       1.2  &       1.9  &       3.1\\  
 (2,0)Q(14)  &     1.434  &   17771.7  &       0.4  &       0.7  &       1.1\\  
 (2,0)S(13)  &     1.061  &   18950.3  &       1.7  &       3.7  &       5.4\\  
 (2,0)Q(15)  &     1.465  &   18950.3  &       0.7  &       1.5  &       2.3\\  
 (2,0)S(14)  &     1.068  &   20161.8  &       0.2  &       0.8  &       1.0\\  
 (2,0)S(15)  &     1.078  &   21400.9  &       0.3  &       1.3  &       1.6\\  
 (2,0)Q(17)  &     1.530  &   21400.9  &       0.2  &       0.9  &       1.1\\  
 (2,1)O( 2)  &     2.786  &    8086.9  &      15.3  &       1.5  &      16.8\\  
 (2,1)Q( 1)  &     2.551  &    8193.8  &      70.4  &       7.2  &      77.6\\  
 (2,1)O( 3)  &     2.974  &    8193.8  &      60.6  &       6.2  &      66.8\\  
 (2,1)S( 0)  &     2.356  &    8406.3  &      21.9  &       2.4  &      24.3\\  
 (2,1)Q( 2)  &     2.559  &    8406.3  &      24.6  &       2.7  &      27.3\\  
 (2,1)O( 4)  &     3.190  &    8406.3  &      19.4  &       2.1  &      21.4\\  
 (2,1)S( 1)  &     2.248  &    8722.7  &     110.5  &      13.1  &     123.6\\  
 (2,1)Q( 3)  &     2.570  &    8722.7  &      80.0  &       9.5  &      89.4\\  
 (2,1)O( 5)  &     3.438  &    8722.7  &      46.0  &       5.5  &      51.5\\  
 (2,1)S( 2)  &     2.154  &    9139.9  &      44.7  &       6.0  &      50.6\\  
 (2,1)Q( 4)  &     2.585  &    9139.9  &      26.0  &       3.5  &      29.5\\  
 (2,1)O( 6)  &     3.724  &    9139.9  &      10.5  &       1.4  &      11.9\\  
 (2,1)S( 3)  &     2.074  &    9654.1  &     134.1  &      20.7  &     154.8\\  
 (2,1)Q( 5)  &     2.604  &    9654.1  &      69.2  &      10.7  &      79.9\\  
 (2,1)O( 7)  &     4.054  &    9654.1  &      19.2  &       3.0  &      22.1\\  
 (2,1)S( 4)  &     2.004  &   10261.2  &      38.4  &       7.0  &      45.5\\  
 (2,1)Q( 6)  &     2.627  &   10261.2  &      18.8  &       3.4  &      22.3\\  
 (2,1)O( 8)  &     4.438  &   10261.2  &       3.5  &       0.6  &       4.1\\  
 (2,1)S( 5)  &     1.945  &   10955.7  &      86.6  &      19.3  &     105.9\\  
 (2,1)Q( 7)  &     2.654  &   10955.7  &      42.7  &       9.5  &      52.2\\  
 (2,1)O( 9)  &     4.884  &   10955.7  &       5.1  &       1.1  &       6.2\\  
 (2,1)S( 6)  &     1.895  &   11732.1  &      19.0  &       5.3  &      24.3\\  
 (2,1)Q( 8)  &     2.685  &   11732.1  &      10.1  &       2.8  &      12.9\\  
 (2,1)S( 7)  &     1.853  &   12584.8  &      33.0  &      11.7  &      44.7\\  
 (2,1)Q( 9)  &     2.720  &   12584.8  &      20.1  &       7.1  &      27.2\\  
 (2,1)O(11)  &     6.033  &   12584.8  &       0.9  &       0.3  &       1.2\\  
 (2,1)S( 8)  &     1.818  &   13507.4  &       5.5  &       2.5  &       8.0\\  
 (2,1)Q(10)  &     2.760  &   13507.4  &       4.2  &       1.9  &       6.1\\  
 (2,1)S( 9)  &     1.790  &   14493.6  &       6.8  &       4.1  &      10.9\\  
 (2,1)Q(11)  &     2.804  &   14493.6  &       7.5  &       4.6  &      12.1\\  
 (2,1)S(10)  &     1.769  &   15537.1  &       0.7  &       0.6  &       1.3\\  
 (2,1)Q(12)  &     2.852  &   15537.1  &       1.4  &       1.2  &       2.6\\  
 (2,1)Q(13)  &     2.906  &   16632.1  &       2.3  &       2.6  &       5.0\\  
 (2,1)Q(14)  &     2.965  &   17771.7  &       0.4  &       0.6  &       1.0\\  
 (2,1)Q(15)  &     3.030  &   18950.3  &       0.6  &       1.3  &       2.0\\  
 (2,1)S(15)  &     1.739  &   21400.9  &       0.3  &       1.5  &       1.8\\  
 (2,1)S(17)  &     1.759  &   23939.6  &       0.3  &       2.5  &       2.8\\  
 (2,1)S(19)  &     1.796  &   26524.8  &       0.2  &       2.8  &       3.0\\  
 (2,2)S( 5)  &     7.683  &   10955.7  &       2.1  &       0.5  &       2.6\\  
 (2,2)S( 6)  &     6.798  &   11732.1  &       1.1  &       0.3  &       1.5\\  
 (2,2)S( 7)  &     6.138  &   12584.8  &       4.7  &       1.7  &       6.4\\  
 (2,2)S( 8)  &     5.633  &   13507.4  &       1.9  &       0.9  &       2.7\\  
 (2,2)S( 9)  &     5.239  &   14493.6  &       5.8  &       3.5  &       9.3\\  
 (2,2)S(10)  &     4.927  &   15537.1  &       1.8  &       1.5  &       3.3\\  
 (2,2)S(11)  &     4.676  &   16632.1  &       4.7  &       5.2  &       9.9\\  
 (2,2)S(12)  &     4.475  &   17771.7  &       1.2  &       1.9  &       3.2\\  
 (2,2)S(13)  &     4.314  &   18950.3  &       2.8  &       6.0  &       8.7\\  
 (2,2)S(14)  &     4.184  &   20161.8  &       0.6  &       2.0  &       2.6\\  
 (2,2)S(15)  &     4.081  &   21400.9  &       1.3  &       5.6  &       6.9\\  
 (2,2)S(16)  &     4.000  &   22661.7  &       0.3  &       1.7  &       2.0\\  
 (2,2)S(17)  &     3.939  &   23939.6  &       0.5  &       4.5  &       5.0\\  
 (2,2)S(18)  &     3.896  &   25228.7  &       0.1  &       1.3  &       1.4\\  
 (2,2)S(19)  &     3.868  &   26524.8  &       0.2  &       3.1  &       3.3\\  
 (3,0)Q( 1)  &     0.850  &   11883.5  &       1.3  &       0.4  &       1.6\\  
 (3,0)S( 1)  &     0.815  &   12384.1  &       3.3  &       1.1  &       4.4\\  
 (3,0)Q( 3)  &     0.856  &   12384.1  &       1.5  &       0.5  &       2.0\\  
 (3,0)S( 2)  &     0.805  &   12778.8  &       1.6  &       0.6  &       2.2\\  
 (3,0)S( 3)  &     0.796  &   13265.3  &       6.0  &       2.6  &       8.5\\  
 (3,0)Q( 5)  &     0.868  &   13265.3  &       1.4  &       0.6  &       2.1\\  
 (3,0)S( 4)  &     0.789  &   13839.2  &       2.1  &       1.1  &       3.2\\  
 (3,0)S( 5)  &     0.784  &   14495.5  &       6.1  &       3.7  &       9.8\\  
 (3,0)Q( 7)  &     0.884  &   14495.5  &       1.0  &       0.6  &       1.6\\  
 (3,0)S( 6)  &     0.780  &   15228.9  &       1.7  &       1.3  &       3.1\\  
 (3,0)S( 7)  &     0.778  &   16033.8  &       4.2  &       3.9  &       8.1\\  
 (3,0)Q( 9)  &     0.906  &   16033.8  &       0.6  &       0.5  &       1.1\\  
 (3,0)S( 8)  &     0.778  &   16904.0  &       1.0  &       1.2  &       2.2\\  
 (3,0)S( 9)  &     0.779  &   17833.8  &       2.1  &       3.3  &       5.3\\  
 (3,0)S(10)  &     0.782  &   18816.8  &       0.4  &       0.9  &       1.4\\  
 (3,0)S(11)  &     0.786  &   19847.1  &       0.8  &       2.2  &       3.0\\  
 (3,0)S(13)  &     0.800  &   22025.0  &       0.2  &       1.3  &       1.5\\  
 (3,1)O( 2)  &     1.373  &   11782.4  &       3.2  &       0.9  &       4.1\\  
 (3,1)Q( 1)  &     1.314  &   11883.5  &      15.5  &       4.5  &      20.0\\  
 (3,1)O( 3)  &     1.418  &   11883.5  &      12.5  &       3.6  &      16.2\\  
 (3,1)S( 0)  &     1.262  &   12084.7  &       5.2  &       1.6  &       6.8\\  
 (3,1)Q( 2)  &     1.318  &   12084.7  &       5.5  &       1.7  &       7.2\\  
 (3,1)O( 4)  &     1.468  &   12084.7  &       4.0  &       1.2  &       5.2\\  
 (3,1)S( 1)  &     1.233  &   12384.1  &      27.9  &       9.3  &      37.2\\  
 (3,1)Q( 3)  &     1.324  &   12384.1  &      18.3  &       6.1  &      24.5\\  
 (3,1)O( 5)  &     1.522  &   12384.1  &       9.6  &       3.2  &      12.8\\  
 (3,1)S( 2)  &     1.208  &   12778.8  &      12.2  &       4.6  &      16.8\\  
 (3,1)Q( 4)  &     1.332  &   12778.8  &       6.2  &       2.3  &       8.5\\  
 (3,1)O( 6)  &     1.581  &   12778.8  &       2.2  &       0.8  &       3.1\\  
 (3,1)S( 3)  &     1.186  &   13265.3  &      40.5  &      17.4  &      57.9\\  
 (3,1)Q( 5)  &     1.342  &   13265.3  &      17.0  &       7.3  &      24.3\\  
 (3,1)O( 7)  &     1.645  &   13265.3  &       4.2  &       1.8  &       6.0\\  
 (3,1)S( 4)  &     1.167  &   13839.2  &      13.1  &       6.6  &      19.7\\  
 (3,1)Q( 6)  &     1.354  &   13839.2  &       4.8  &       2.4  &       7.3\\  
 (3,1)O( 8)  &     1.715  &   13839.2  &       0.8  &       0.4  &       1.2\\  
 (3,1)S( 5)  &     1.152  &   14495.5  &      34.1  &      20.8  &      54.9\\  
 (3,1)Q( 7)  &     1.368  &   14495.5  &      11.6  &       7.0  &      18.6\\  
 (3,1)O( 9)  &     1.790  &   14495.5  &       1.3  &       0.8  &       2.0\\  
 (3,1)S( 6)  &     1.140  &   15228.9  &       9.0  &       6.7  &      15.7\\  
 (3,1)Q( 8)  &     1.385  &   15228.9  &       2.9  &       2.2  &       5.1\\  
 (3,1)S( 7)  &     1.130  &   16033.8  &      19.5  &      18.4  &      37.9\\  
 (3,1)Q( 9)  &     1.403  &   16033.8  &       6.2  &       5.8  &      12.0\\  
 (3,1)S( 8)  &     1.124  &   16904.0  &       4.4  &       5.2  &       9.6\\  
 (3,1)Q(10)  &     1.424  &   16904.0  &       1.4  &       1.7  &       3.1\\  
 (3,1)S( 9)  &     1.120  &   17833.8  &       8.1  &      12.7  &      20.8\\  
 (3,1)Q(11)  &     1.448  &   17833.8  &       2.7  &       4.2  &       6.9\\  
 (3,1)S(10)  &     1.119  &   18816.8  &       1.6  &       3.2  &       4.8\\  
 (3,1)Q(12)  &     1.474  &   18816.8  &       0.6  &       1.2  &       1.7\\  
 (3,1)S(11)  &     1.121  &   19847.1  &       2.5  &       6.9  &       9.4\\  
 (3,1)Q(13)  &     1.502  &   19847.1  &       1.0  &       2.8  &       3.8\\  
 (3,1)S(12)  &     1.125  &   20918.2  &       0.4  &       1.6  &       2.0\\  
 (3,1)S(13)  &     1.132  &   22025.0  &       0.6  &       2.9  &       3.5\\  
 (3,1)Q(15)  &     1.569  &   22025.0  &       0.3  &       1.7  &       2.0\\  
 (3,1)Q(17)  &     1.648  &   24321.2  &       0.1  &       1.0  &       1.0\\ 
 (3,2)O( 2)  &     2.962  &   11782.4  &       2.3  &       0.6  &       2.9\\  
 (3,2)Q( 1)  &     2.710  &   11883.5  &      10.4  &       3.0  &      13.4\\  
 (3,2)O( 3)  &     3.164  &   11883.5  &       9.1  &       2.6  &      11.8\\  
 (3,2)S( 0)  &     2.501  &   12084.7  &       3.2  &       1.0  &       4.2\\  
 (3,2)Q( 2)  &     2.719  &   12084.7  &       3.6  &       1.1  &       4.8\\  
 (3,2)O( 4)  &     3.396  &   12084.7  &       2.9  &       0.9  &       3.8\\  
 (3,2)S( 1)  &     2.386  &   12384.1  &      15.9  &       5.3  &      21.2\\  
 (3,2)Q( 3)  &     2.731  &   12384.1  &      11.9  &       4.0  &      15.9\\  
 (3,2)O( 5)  &     3.663  &   12384.1  &       7.1  &       2.4  &       9.4\\  
 (3,2)S( 2)  &     2.287  &   12778.8  &       6.3  &       2.4  &       8.7\\  
 (3,2)Q( 4)  &     2.748  &   12778.8  &       3.9  &       1.5  &       5.4\\  
 (3,2)O( 6)  &     3.972  &   12778.8  &       1.6  &       0.6  &       2.2\\  
 (3,2)S( 3)  &     2.201  &   13265.3  &      18.7  &       8.0  &      26.7\\  
 (3,2)Q( 5)  &     2.769  &   13265.3  &      10.5  &       4.5  &      15.0\\  
 (3,2)O( 7)  &     4.330  &   13265.3  &       3.0  &       1.3  &       4.3\\  
 (3,2)S( 4)  &     2.128  &   13839.2  &       5.2  &       2.6  &       7.9\\  
 (3,2)Q( 6)  &     2.795  &   13839.2  &       2.9  &       1.5  &       4.3\\  
 (3,2)S( 5)  &     2.066  &   14495.5  &      11.4  &       7.0  &      18.4\\  
 (3,2)Q( 7)  &     2.825  &   14495.5  &       6.6  &       4.0  &      10.7\\  
 (3,2)O( 9)  &     5.234  &   14495.5  &       0.8  &       0.5  &       1.3\\  
 (3,2)S( 6)  &     2.013  &   15228.9  &       2.4  &       1.8  &       4.2\\  
 (3,2)Q( 8)  &     2.860  &   15228.9  &       1.6  &       1.2  &       2.8\\  
 (3,2)S( 7)  &     1.969  &   16033.8  &       3.8  &       3.6  &       7.5\\  
 (3,2)Q( 9)  &     2.899  &   16033.8  &       3.2  &       3.0  &       6.2\\  
 (3,2)S( 8)  &     1.934  &   16904.0  &       0.6  &       0.7  &       1.2\\  
 (3,2)Q(10)  &     2.944  &   16904.0  &       0.7  &       0.8  &       1.5\\  
 (3,2)S( 9)  &     1.905  &   17833.8  &       0.5  &       0.8  &       1.4\\  
 (3,2)Q(11)  &     2.994  &   17833.8  &       1.2  &       2.0  &       3.2\\  
 (3,2)Q(13)  &     3.110  &   19847.1  &       0.4  &       1.1  &       1.5\\  
 (3,2)S(15)  &     1.862  &   24321.2  &       0.2  &       1.6  &       1.8\\  
 (3,2)S(17)  &     1.890  &   26691.8  &       0.1  &       2.2  &       2.3\\  
 (3,2)S(19)  &     1.940  &   29095.0  &       0.1  &       2.2  &       2.3\\  
 (3,3)S( 7)  &     6.500  &   16033.8  &       0.6  &       0.6  &       1.2\\  
 (3,3)S( 9)  &     5.556  &   17833.8  &       0.8  &       1.2  &       2.0\\  
 (3,3)S(11)  &     4.967  &   19847.1  &       0.7  &       1.9  &       2.5\\  
 (3,3)S(13)  &     4.592  &   22025.0  &       0.4  &       2.1  &       2.5\\  
 (3,3)S(15)  &     4.355  &   24321.2  &       0.2  &       2.0  &       2.2\\  
 (3,3)S(17)  &     4.218  &   26691.8  &       0.1  &       1.6  &       1.7\\  
 (3,3)S(19)  &     4.161  &   29095.0  &       0.0  &       1.1  &       1.1\\  
 (4,1)Q( 1)  &     0.903  &   15345.8  &       0.7  &       0.5  &       1.2\\  
 (4,1)S( 1)  &     0.866  &   15818.3  &       1.7  &       1.5  &       3.3\\  
 (4,1)Q( 3)  &     0.910  &   15818.3  &       0.8  &       0.7  &       1.6\\  
 (4,1)S( 2)  &     0.855  &   16190.7  &       0.8  &       0.8  &       1.7\\  
 (4,1)S( 3)  &     0.846  &   16649.5  &       3.1  &       3.5  &       6.5\\  
 (4,1)Q( 5)  &     0.923  &   16649.5  &       0.8  &       0.9  &       1.8\\  
 (4,1)S( 4)  &     0.839  &   17190.4  &       1.1  &       1.4  &       2.5\\  
 (4,1)S( 5)  &     0.834  &   17808.8  &       3.2  &       4.9  &       8.1\\  
 (4,1)Q( 7)  &     0.942  &   17808.8  &       0.6  &       0.9  &       1.5\\  
 (4,1)S( 6)  &     0.830  &   18499.1  &       0.9  &       1.7  &       2.6\\  
 (4,1)S( 7)  &     0.829  &   19256.4  &       2.2  &       5.1  &       7.3\\  
 (4,1)Q( 9)  &     0.966  &   19256.4  &       0.4  &       0.8  &       1.2\\  
 (4,1)S( 8)  &     0.829  &   20074.5  &       0.5  &       1.6  &       2.1\\  
 (4,1)S( 9)  &     0.831  &   20947.5  &       1.1  &       4.2  &       5.4\\  
 (4,1)S(10)  &     0.834  &   21869.5  &       0.2  &       1.2  &       1.4\\  
 (4,1)S(11)  &     0.840  &   22834.6  &       0.4  &       2.9  &       3.3\\  
 (4,1)S(13)  &     0.856  &   24870.3  &       0.1  &       1.6  &       1.8\\  
 (4,2)O( 2)  &     1.461  &   15250.3  &       0.9  &       0.6  &       1.5\\  
 (4,2)Q( 1)  &     1.398  &   15345.8  &       4.0  &       3.1  &       7.1\\  
 (4,2)O( 3)  &     1.510  &   15345.8  &       3.4  &       2.6  &       6.0\\  
 (4,2)S( 0)  &     1.343  &   15535.7  &       1.3  &       1.1  &       2.4\\  
 (4,2)Q( 2)  &     1.403  &   15535.7  &       1.4  &       1.2  &       2.6\\  
 (4,2)O( 4)  &     1.564  &   15535.7  &       1.1  &       0.9  &       2.0\\  
 (4,2)S( 1)  &     1.312  &   15818.3  &       7.0  &       6.2  &      13.2\\  
 (4,2)Q( 3)  &     1.409  &   15818.3  &       4.8  &       4.3  &       9.1\\  
 (4,2)O( 5)  &     1.622  &   15818.3  &       2.8  &       2.4  &       5.2\\  
 (4,2)S( 2)  &     1.285  &   16190.7  &       3.1  &       3.0  &       6.1\\  
 (4,2)Q( 4)  &     1.418  &   16190.7  &       1.6  &       1.6  &       3.2\\  
 (4,2)O( 6)  &     1.686  &   16190.7  &       0.7  &       0.7  &       1.3\\  
 (4,2)S( 3)  &     1.262  &   16649.5  &      10.1  &      11.3  &      21.4\\  
 (4,2)Q( 5)  &     1.430  &   16649.5  &       4.6  &       5.1  &       9.7\\  
 (4,2)O( 7)  &     1.756  &   16649.5  &       1.3  &       1.5  &       2.8\\  
 (4,2)S( 4)  &     1.242  &   17190.4  &       3.3  &       4.3  &       7.5\\  
 (4,2)Q( 6)  &     1.443  &   17190.4  &       1.3  &       1.7  &       3.0\\  
 (4,2)S( 5)  &     1.226  &   17808.8  &       8.5  &      13.2  &      21.7\\  
 (4,2)Q( 7)  &     1.459  &   17808.8  &       3.2  &       5.0  &       8.1\\  
 (4,2)O( 9)  &     1.914  &   17808.8  &       0.4  &       0.7  &       1.1\\  
 (4,2)S( 6)  &     1.214  &   18499.1  &       2.2  &       4.2  &       6.5\\  
 (4,2)Q( 8)  &     1.478  &   18499.1  &       0.8  &       1.5  &       2.3\\  
 (4,2)S( 7)  &     1.205  &   19256.4  &       4.9  &      11.4  &      16.2\\  
 (4,2)Q( 9)  &     1.499  &   19256.4  &       1.8  &       4.1  &       5.9\\  
 (4,2)S( 8)  &     1.199  &   20074.5  &       1.1  &       3.2  &       4.3\\  
 (4,2)Q(10)  &     1.523  &   20074.5  &       0.4  &       1.2  &       1.6\\  
 (4,2)S( 9)  &     1.196  &   20947.5  &       2.0  &       7.6  &       9.6\\  
 (4,2)Q(11)  &     1.549  &   20947.5  &       0.8  &       3.0  &       3.9\\  
 (4,2)S(10)  &     1.196  &   21869.5  &       0.4  &       1.9  &       2.3\\  
 (4,2)Q(12)  &     1.579  &   21869.5  &       0.2  &       0.8  &       1.0\\  
 (4,2)S(11)  &     1.199  &   22834.6  &       0.6  &       3.9  &       4.5\\  
 (4,2)Q(13)  &     1.612  &   22834.6  &       0.3  &       2.0  &       2.3\\  
 (4,2)S(13)  &     1.214  &   24870.3  &       0.1  &       1.5  &       1.6\\  
 (4,2)Q(15)  &     1.689  &   24870.3  &       0.1  &       1.2  &       1.3\\  
 (4,3)Q( 1)  &     2.888  &   15345.8  &       1.5  &       1.1  &       2.6\\  
 (4,3)O( 3)  &     3.376  &   15345.8  &       1.3  &       1.0  &       2.3\\  
 (4,3)S( 1)  &     2.541  &   15818.3  &       2.2  &       1.9  &       4.1\\  
 (4,3)Q( 3)  &     2.912  &   15818.3  &       1.7  &       1.5  &       3.2\\  
 (4,3)O( 5)  &     3.917  &   15818.3  &       1.0  &       0.9  &       2.0\\  
 (4,3)S( 2)  &     2.435  &   16190.7  &       0.8  &       0.8  &       1.7\\  
 (4,3)Q( 4)  &     2.931  &   16190.7  &       0.6  &       0.6  &       1.1\\  
 (4,3)S( 3)  &     2.344  &   16649.5  &       2.4  &       2.7  &       5.2\\  
 (4,3)Q( 5)  &     2.955  &   16649.5  &       1.5  &       1.7  &       3.2\\  
 (4,3)S( 4)  &     2.267  &   17190.4  &       0.7  &       0.9  &       1.5\\  
 (4,3)S( 5)  &     2.201  &   17808.8  &       1.4  &       2.1  &       3.5\\  
 (4,3)Q( 7)  &     3.018  &   17808.8  &       1.0  &       1.5  &       2.5\\  
 (4,3)S( 7)  &     2.100  &   19256.4  &       0.4  &       0.8  &       1.2\\  
 (4,3)Q( 9)  &     3.103  &   19256.4  &       0.5  &       1.1  &       1.6\\  
 (4,3)S(15)  &     2.007  &   27008.8  &       0.1  &       1.4  &       1.4\\  
 (4,3)S(17)  &     2.047  &   29205.3  &       0.0  &       1.6  &       1.6\\  
 (4,3)S(19)  &     2.116  &   31417.0  &       0.0  &       1.5  &       1.5\\  
 (5,1)S( 5)  &     0.663  &   20894.9  &       0.3  &       1.0  &       1.2\\  
 (5,1)S( 7)  &     0.664  &   22251.2  &       0.2  &       1.2  &       1.4\\  
 (5,1)S( 9)  &     0.670  &   23831.7  &       0.1  &       1.1  &       1.2\\  
 (5,2)S( 1)  &     0.923  &   19026.0  &       0.6  &       1.4  &       2.0\\  
 (5,2)Q( 3)  &     0.971  &   19026.0  &       0.3  &       0.7  &       1.1\\  
 (5,2)S( 2)  &     0.912  &   19376.0  &       0.3  &       0.7  &       1.0\\  
 (5,2)S( 3)  &     0.902  &   19807.0  &       1.1  &       3.1  &       4.2\\  
 (5,2)Q( 5)  &     0.985  &   19807.0  &       0.3  &       0.9  &       1.2\\  
 (5,2)S( 4)  &     0.895  &   20314.8  &       0.4  &       1.3  &       1.7\\  
 (5,2)S( 5)  &     0.890  &   20894.9  &       1.1  &       4.3  &       5.4\\  
 (5,2)Q( 7)  &     1.006  &   20894.9  &       0.2  &       0.9  &       1.2\\  
 (5,2)S( 6)  &     0.886  &   21542.1  &       0.3  &       1.5  &       1.8\\  
 (5,2)S( 7)  &     0.885  &   22251.2  &       0.8  &       4.4  &       5.2\\  
 (5,2)S( 8)  &     0.886  &   23016.2  &       0.2  &       1.4  &       1.6\\  
 (5,2)S( 9)  &     0.889  &   23831.7  &       0.4  &       3.6  &       4.0\\  
 (5,2)S(10)  &     0.894  &   24691.8  &       0.1  &       1.0  &       1.1\\  
 (5,2)S(11)  &     0.901  &   25590.2  &       0.2  &       2.4  &       2.5\\  
 (5,2)S(13)  &     0.922  &   27479.6  &       0.1  &       1.3  &       1.4\\  
 (5,3)Q( 1)  &     1.493  &   18581.7  &       1.0  &       1.9  &       2.8\\  
 (5,3)O( 3)  &     1.614  &   18581.7  &       0.8  &       1.6  &       2.5\\  
 (5,3)Q( 2)  &     1.498  &   18760.3  &       0.3  &       0.7  &       1.0\\  
 (5,3)S( 1)  &     1.400  &   19026.0  &       1.6  &       3.6  &       5.2\\  
 (5,3)Q( 3)  &     1.506  &   19026.0  &       1.2  &       2.5  &       3.7\\  
 (5,3)O( 5)  &     1.736  &   19026.0  &       0.7  &       1.6  &       2.3\\  
 (5,3)S( 2)  &     1.371  &   19376.0  &       0.7  &       1.7  &       2.4\\  
 (5,3)Q( 4)  &     1.516  &   19376.0  &       0.4  &       1.0  &       1.4\\  
 (5,3)S( 3)  &     1.347  &   19807.0  &       2.3  &       6.3  &       8.6\\  
 (5,3)Q( 5)  &     1.529  &   19807.0  &       1.1  &       3.1  &       4.2\\  
 (5,3)O( 7)  &     1.883  &   19807.0  &       0.4  &       1.0  &       1.4\\  
 (5,3)S( 4)  &     1.327  &   20314.8  &       0.7  &       2.3  &       3.1\\  
 (5,3)Q( 6)  &     1.544  &   20314.8  &       0.3  &       1.0  &       1.4\\  
 (5,3)S( 5)  &     1.311  &   20894.9  &       1.9  &       7.1  &       9.0\\  
 (5,3)Q( 7)  &     1.563  &   20894.9  &       0.8  &       3.0  &       3.8\\  
 (5,3)S( 6)  &     1.298  &   21542.1  &       0.5  &       2.2  &       2.7\\  
 (5,3)Q( 8)  &     1.584  &   21542.1  &       0.2  &       0.9  &       1.1\\  
 (5,3)S( 7)  &     1.289  &   22251.2  &       1.1  &       5.9  &       7.0\\  
 (5,3)Q( 9)  &     1.608  &   22251.2  &       0.5  &       2.5  &       3.0\\  
 (5,3)S( 8)  &     1.284  &   23016.2  &       0.2  &       1.6  &       1.9\\  
 (5,3)S( 9)  &     1.282  &   23831.7  &       0.4  &       3.7  &       4.2\\  
 (5,3)Q(11)  &     1.667  &   23831.7  &       0.2  &       1.9  &       2.1\\  
 (5,3)S(11)  &     1.289  &   25590.2  &       0.1  &       1.7  &       1.9\\  
 (5,3)Q(13)  &     1.741  &   25590.2  &       0.1  &       1.2  &       1.3\\  
 (5,4)S( 3)  &     2.507  &   19807.0  &       0.3  &       0.8  &       1.1\\  
 (5,4)S(17)  &     2.243  &   31466.5  &       0.0  &       1.0  &       1.0\\  
 (6,2)S( 5)  &     0.709  &   23751.0  &       0.1  &       1.1  &       1.2\\  
 (6,2)S( 7)  &     0.711  &   25013.7  &       0.1  &       1.2  &       1.3\\  
 (6,2)S( 9)  &     0.720  &   26480.6  &       0.1  &       1.1  &       1.2\\  
 (6,3)S( 1)  &     0.988  &   22005.6  &       0.2  &       1.1  &       1.3\\  
 (6,3)S( 3)  &     0.966  &   22735.6  &       0.4  &       2.3  &       2.6\\  
 (6,3)S( 4)  &     0.959  &   23209.8  &       0.1  &       0.9  &       1.0\\  
 (6,3)S( 5)  &     0.954  &   23751.0  &       0.4  &       3.1  &       3.4\\  
 (6,3)S( 6)  &     0.951  &   24353.9  &       0.1  &       1.1  &       1.2\\  
 (6,3)S( 7)  &     0.951  &   25013.7  &       0.3  &       3.1  &       3.4\\  
 (6,3)S( 8)  &     0.953  &   25724.3  &       0.1  &       0.9  &       1.0\\  
 (6,3)S( 9)  &     0.957  &   26480.6  &       0.1  &       2.5  &       2.6\\  
 (6,3)S(11)  &     0.974  &   28105.8  &       0.1  &       1.6  &       1.6\\  
 (6,4)Q( 1)  &     1.602  &   21589.8  &       0.2  &       1.0  &       1.2\\  
 (6,4)O( 3)  &     1.733  &   21589.8  &       0.2  &       0.9  &       1.1\\  
 (6,4)S( 1)  &     1.502  &   22005.6  &       0.4  &       1.9  &       2.2\\  
 (6,4)Q( 3)  &     1.616  &   22005.6  &       0.3  &       1.4  &       1.7\\  
 (6,4)O( 5)  &     1.867  &   22005.6  &       0.2  &       0.9  &       1.1\\  
 (6,4)S( 2)  &     1.471  &   22332.8  &       0.2  &       0.9  &       1.0\\  
 (6,4)S( 3)  &     1.446  &   22735.6  &       0.5  &       3.2  &       3.7\\  
 (6,4)Q( 5)  &     1.643  &   22735.6  &       0.3  &       1.7  &       1.9\\  
 (6,4)S( 4)  &     1.425  &   23209.8  &       0.2  &       1.2  &       1.3\\  
 (6,4)S( 5)  &     1.408  &   23751.0  &       0.4  &       3.5  &       3.9\\  
 (6,4)Q( 7)  &     1.683  &   23751.0  &       0.2  &       1.6  &       1.8\\  
 (6,4)S( 6)  &     1.396  &   24353.9  &       0.1  &       1.1  &       1.2\\  
 (6,4)S( 7)  &     1.388  &   25013.7  &       0.2  &       2.7  &       3.0\\  
 (6,4)Q( 9)  &     1.737  &   25013.7  &       0.1  &       1.4  &       1.5\\  
 (6,4)S( 9)  &     1.384  &   26480.6  &       0.1  &       1.6  &       1.7\\  
 (6,4)Q(11)  &     1.807  &   26480.6  &       0.1  &       1.0  &       1.1\\  
 (7,3)S( 7)  &     0.767  &   27536.0  &       0.0  &       1.1  &       1.1\\  
 (7,3)S( 9)  &     0.778  &   28884.1  &       0.0  &       1.0  &       1.0\\  
 (7,4)S( 3)  &     1.040  &   25430.1  &       0.1  &       1.5  &       1.6\\  
 (7,4)S( 5)  &     1.029  &   26370.4  &       0.1  &       2.0  &       2.1\\  
 (7,4)S( 7)  &     1.028  &   27536.0  &       0.1  &       1.9  &       2.0\\  
 (7,4)S( 9)  &     1.039  &   28884.1  &       0.0  &       1.5  &       1.5\\  
 (7,5)S( 3)  &     1.562  &   25430.1  &       0.1  &       1.5  &       1.6\\  
 (7,5)S( 5)  &     1.524  &   26370.4  &       0.1  &       1.5  &       1.6\\  
 (7,5)S( 7)  &     1.506  &   27536.0  &       0.0  &       1.1  &       1.2\\  
 (8,5)S( 5)  &     1.119  &   28743.1  &       0.0  &       1.2  &       1.2\\  
 (8,5)S( 7)  &     1.122  &   29806.1  &       0.0  &       1.1  &       1.1\\

\end{longtable}
}% End \longtab

\longtab{3}{
\begin{longtable}{lrrrrr}
\caption{\label{tablefour}Theoretical H$_2$ line fluxes, with modeled fluxes
between $(0.5-1) \times 10^{-19}$ Wm$^{-2}$.}\\
\hline\hline
  Line &  Wavelength & E$_\mathrm{up}$ & F$_\mathrm{2750K}$ & F$_\mathrm{6000K}$
 & F$_\mathrm{tot}$ \\
       &  ($\mu$m)     & (cm$^{-1}$)  
& $(10^{-19}$Wm$^{-2})$
& $(10^{-19}$Wm$^{-2})$
& $(10^{-19}$Wm$^{-2})$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  Line &  Wavelength & E$_\mathrm{up}$ & F$_\mathrm{2750K}$ & F$_\mathrm{6000K}$ 
& F$_\mathrm{tot}$ \\
       &  ($\mu$m)     & (cm$^{-1}$)  
& $(10^{-19}$Wm$^{-2})$
& $(10^{-19}$Wm$^{-2})$
& $(10^{-19}$Wm$^{-2})$\\
\hline
\endhead
\hline
\endfoot

 (0,0)S( 1)  &    17.035  &     705.5  &       0.9  &       0.0  &       0.9\\  
 (1,0)O(12)  &     6.308  &    9883.8  &       0.5  &       0.1  &       0.6\\  
 (1,0)O(13)  &     7.126  &   10927.1  &       0.5  &       0.1  &       0.7\\  
 (1,0)S(12)  &     1.639  &   14399.1  &       0.4  &       0.2  &       0.6\\  
 (1,0)Q(16)  &     2.891  &   16936.2  &       0.4  &       0.5  &       1.0\\  
 (1,0)S(16)  &     1.634  &   19595.7  &       0.2  &       0.5  &       0.7\\  
 (1,0)Q(19)  &     3.118  &   20957.7  &       0.1  &       0.5  &       0.6\\  
 (1,0)S(18)  &     1.659  &   22333.8  &       0.1  &       0.8  &       1.0\\  
 (1,0)S(20)  &     1.695  &   25111.6  &       0.1  &       0.9  &       0.9\\  
 (2,0)O(11)  &     1.834  &   12584.8  &       0.5  &       0.2  &       0.6\\  
 (2,0)Q(16)  &     1.496  &   20161.8  &       0.1  &       0.4  &       0.5\\  
 (2,0)Q(19)  &     1.616  &   23939.6  &       0.1  &       0.5  &       0.5\\  
 (2,1)O(10)  &     5.410  &   11732.1  &       0.8  &       0.2  &       1.0\\  
 (2,1)S(11)  &     1.753  &   16632.1  &       0.4  &       0.4  &       0.8\\  
 (2,1)Q(17)  &     3.177  &   21400.9  &       0.1  &       0.6  &       0.8\\  
 (2,1)S(16)  &     1.747  &   22661.7  &       0.1  &       0.7  &       0.8\\  
 (2,1)S(18)  &     1.775  &   25228.7  &       0.1  &       0.9  &       1.0\\  
 (2,1)S(20)  &     1.822  &   27823.0  &       0.0  &       0.9  &       0.9\\  
 (2,2)S(20)  &     3.855  &   27823.0  &       0.0  &       0.8  &       0.9\\  
 (3,0)O( 3)  &     0.895  &   11883.5  &       0.5  &       0.2  &       0.7\\  
 (3,0)S( 0)  &     0.827  &   12084.7  &       0.5  &       0.2  &       0.7\\  
 (3,0)Q( 2)  &     0.852  &   12084.7  &       0.4  &       0.1  &       0.6\\  
 (3,0)Q( 4)  &     0.861  &   12778.8  &       0.5  &       0.2  &       0.7\\  
 (3,0)Q( 6)  &     0.875  &   13839.2  &       0.4  &       0.2  &       0.6\\  
 (3,0)Q(11)  &     0.934  &   17833.8  &       0.3  &       0.4  &       0.7\\  
 (3,0)S(12)  &     0.792  &   20918.2  &       0.2  &       0.6  &       0.7\\  
 (3,0)S(15)  &     0.820  &   24321.2  &       0.1  &       0.6  &       0.7\\  
 (3,1)O(11)  &     1.958  &   16033.8  &       0.3  &       0.3  &       0.5\\  
 (3,1)Q(14)  &     1.534  &   20918.2  &       0.2  &       0.7  &       0.9\\  
 (3,1)S(14)  &     1.141  &   23161.0  &       0.1  &       0.6  &       0.7\\  
 (3,1)S(15)  &     1.153  &   24321.2  &       0.1  &       0.9  &       1.0\\  
 (3,1)Q(19)  &     1.744  &   26691.8  &       0.0  &       0.5  &       0.5\\  
 (3,2)O( 8)  &     4.746  &   13839.2  &       0.5  &       0.3  &       0.8\\  
 (3,2)Q(12)  &     3.049  &   18816.8  &       0.2  &       0.5  &       0.7\\  
 (3,2)S(13)  &     1.854  &   22025.0  &       0.1  &       0.6  &       0.8\\  
 (3,2)Q(15)  &     3.252  &   22025.0  &       0.1  &       0.6  &       0.7\\  
 (3,2)S(16)  &     1.873  &   25499.7  &       0.0  &       0.7  &       0.7\\  
 (3,2)S(18)  &     1.912  &   27891.6  &       0.0  &       0.8  &       0.8\\  
 (3,2)S(20)  &     1.973  &   30296.3  &       0.0  &       0.7  &       0.7\\  
 (3,3)S( 8)  &     5.970  &   16904.0  &       0.3  &       0.3  &       0.6\\  
 (3,3)S(10)  &     5.228  &   18816.8  &       0.3  &       0.5  &       0.8\\  
 (3,3)S(12)  &     4.759  &   20918.2  &       0.2  &       0.7  &       0.9\\  
 (3,3)S(14)  &     4.459  &   23161.0  &       0.1  &       0.7  &       0.8\\  
 (3,3)S(16)  &     4.276  &   25499.7  &       0.0  &       0.6  &       0.6\\  
 (4,0)S( 3)  &     0.627  &   16649.5  &       0.3  &       0.3  &       0.6\\  
 (4,0)S( 5)  &     0.622  &   17808.8  &       0.4  &       0.6  &       0.9\\  
 (4,0)S( 7)  &     0.622  &   19256.4  &       0.3  &       0.7  &       1.0\\  
 (4,0)S( 9)  &     0.627  &   20947.5  &       0.2  &       0.6  &       0.8\\  
 (4,0)S(11)  &     0.637  &   22834.6  &       0.1  &       0.5  &       0.6\\  
 (4,1)O( 3)  &     0.951  &   15345.8  &       0.3  &       0.3  &       0.6\\  
 (4,1)S( 0)  &     0.879  &   15535.7  &       0.3  &       0.2  &       0.5\\  
 (4,1)Q( 4)  &     0.916  &   16190.7  &       0.3  &       0.3  &       0.6\\  
 (4,1)Q( 6)  &     0.931  &   17190.4  &       0.2  &       0.3  &       0.6\\  
 (4,1)Q(11)  &     0.998  &   20947.5  &       0.2  &       0.7  &       0.8\\  
 (4,1)Q(13)  &     1.037  &   22834.6  &       0.1  &       0.5  &       0.5\\  
 (4,1)S(12)  &     0.847  &   23836.6  &       0.1  &       0.7  &       0.8\\  
 (4,1)S(15)  &     0.880  &   27008.8  &       0.0  &       0.8  &       0.8\\  
 (4,2)O( 8)  &     1.832  &   17190.4  &       0.3  &       0.3  &       0.6\\  
 (4,2)S(12)  &     1.205  &   23836.6  &       0.1  &       0.8  &       0.9\\  
 (4,2)Q(14)  &     1.649  &   23836.6  &       0.1  &       0.5  &       0.6\\  
 (4,2)Q(17)  &     1.783  &   27008.8  &       0.0  &       0.7  &       0.7\\  
 (4,3)O( 2)  &     3.159  &   15250.3  &       0.3  &       0.2  &       0.6\\  
 (4,3)S( 0)  &     2.664  &   15535.7  &       0.4  &       0.4  &       0.8\\  
 (4,3)Q( 2)  &     2.898  &   15535.7  &       0.5  &       0.4  &       0.9\\  
 (4,3)O( 4)  &     3.627  &   15535.7  &       0.4  &       0.4  &       0.8\\  
 (4,3)O( 7)  &     4.642  &   16649.5  &       0.5  &       0.5  &       1.0\\  
 (4,3)Q( 6)  &     2.984  &   17190.4  &       0.4  &       0.5  &       1.0\\  
 (4,3)S( 6)  &     2.146  &   18499.1  &       0.3  &       0.5  &       0.8\\  
 (4,3)Q( 8)  &     3.058  &   18499.1  &       0.2  &       0.4  &       0.7\\  
 (4,3)Q(11)  &     3.212  &   20947.5  &       0.2  &       0.7  &       0.9\\  
 (4,3)S(13)  &     1.991  &   24870.3  &       0.1  &       0.8  &       0.8\\  
 (4,3)S(16)  &     2.024  &   28102.3  &       0.0  &       0.5  &       0.5\\  
 (4,3)S(18)  &     2.078  &   30311.8  &       0.0  &       0.5  &       0.5\\  
 (4,4)S( 9)  &     5.913  &   20947.5  &       0.1  &       0.4  &       0.6\\  
 (4,4)S(11)  &     5.299  &   22834.6  &       0.1  &       0.7  &       0.8\\  
 (4,4)S(13)  &     4.912  &   24870.3  &       0.1  &       0.8  &       0.8\\  
 (4,4)S(15)  &     4.676  &   27008.8  &       0.0  &       0.7  &       0.7\\  
 (4,4)S(17)  &     4.553  &   29205.3  &       0.0  &       0.5  &       0.6\\  
 (5,1)S( 3)  &     0.668  &   19807.0  &       0.2  &       0.6  &       0.8\\  
 (5,1)S(11)  &     0.682  &   25590.2  &       0.1  &       0.8  &       0.9\\  
 (5,1)S(13)  &     0.700  &   27479.6  &       0.0  &       0.5  &       0.6\\  
 (5,2)Q( 1)  &     0.963  &   18581.7  &       0.3  &       0.5  &       0.8\\  
 (5,2)Q( 9)  &     1.035  &   22251.2  &       0.2  &       0.8  &       1.0\\  
 (5,2)Q(11)  &     1.071  &   23831.7  &       0.1  &       0.7  &       0.7\\  
 (5,2)Q(13)  &     1.116  &   25590.2  &       0.0  &       0.5  &       0.5\\  
 (5,2)S(12)  &     0.910  &   26521.4  &       0.0  &       0.6  &       0.6\\  
 (5,2)S(15)  &     0.952  &   29453.8  &       0.0  &       0.6  &       0.6\\  
 (5,3)O( 2)  &     1.561  &   18491.9  &       0.2  &       0.4  &       0.6\\  
 (5,3)S( 0)  &     1.433  &   18760.3  &       0.3  &       0.6  &       0.9\\  
 (5,3)O( 4)  &     1.672  &   18760.3  &       0.3  &       0.6  &       0.9\\  
 (5,3)O( 6)  &     1.806  &   19376.0  &       0.2  &       0.4  &       0.6\\  
 (5,3)O( 9)  &     2.057  &   20894.9  &       0.1  &       0.5  &       0.7\\  
 (5,3)Q(10)  &     1.636  &   23016.2  &       0.1  &       0.7  &       0.8\\  
 (5,3)S(10)  &     1.284  &   24691.8  &       0.1  &       0.9  &       1.0\\  
 (5,3)Q(12)  &     1.702  &   24691.8  &       0.0  &       0.5  &       0.6\\  
 (5,3)S(13)  &     1.310  &   27479.6  &       0.0  &       0.5  &       0.5\\  
 (5,3)Q(15)  &     1.833  &   27479.6  &       0.0  &       0.8  &       0.8\\  
 (5,4)Q( 1)  &     3.090  &   18581.7  &       0.2  &       0.4  &       0.6\\  
 (5,4)O( 3)  &     3.619  &   18581.7  &       0.2  &       0.4  &       0.6\\  
 (5,4)S( 1)  &     2.717  &   19026.0  &       0.3  &       0.6  &       0.9\\  
 (5,4)Q( 3)  &     3.117  &   19026.0  &       0.2  &       0.5  &       0.8\\  
 (5,4)Q( 5)  &     3.167  &   19807.0  &       0.2  &       0.6  &       0.8\\  
 (5,4)S( 5)  &     2.355  &   20894.9  &       0.1  &       0.5  &       0.7\\  
 (5,4)Q( 7)  &     3.240  &   20894.9  &       0.1  &       0.5  &       0.7\\  
 (5,4)S(13)  &     2.153  &   27479.6  &       0.0  &       0.7  &       0.7\\  
 (5,4)S(15)  &     2.182  &   29453.8  &       0.0  &       1.0  &       1.0\\  
 (5,4)S(19)  &     2.344  &   33471.2  &       0.0  &       0.9  &       0.9\\  
 (6,2)S( 3)  &     0.714  &   22735.6  &       0.1  &       0.7  &       0.8\\  
 (6,2)S(11)  &     0.735  &   28105.8  &       0.0  &       0.9  &       0.9\\  
 (6,2)S(13)  &     0.757  &   29841.8  &       0.0  &       0.6  &       0.6\\  
 (6,3)Q( 1)  &     1.030  &   21589.8  &       0.1  &       0.4  &       0.5\\  
 (6,3)Q( 3)  &     1.039  &   22005.6  &       0.1  &       0.6  &       0.7\\  
 (6,3)S( 2)  &     0.976  &   22332.8  &       0.1  &       0.6  &       0.7\\  
 (6,3)Q( 5)  &     1.056  &   22735.6  &       0.1  &       0.7  &       0.9\\  
 (6,3)Q( 7)  &     1.080  &   23751.0  &       0.1  &       0.8  &       0.9\\  
 (6,3)Q( 9)  &     1.114  &   25013.7  &       0.1  &       0.7  &       0.8\\  
 (6,3)Q(11)  &     1.157  &   26480.6  &       0.0  &       0.6  &       0.6\\  
 (6,3)S(10)  &     0.964  &   27276.4  &       0.0  &       0.7  &       0.7\\  
 (6,3)S(13)  &     1.001  &   29841.8  &       0.0  &       0.8  &       0.8\\  
 (6,4)Q( 4)  &     1.628  &   22332.8  &       0.1  &       0.5  &       0.6\\  
 (6,4)O( 7)  &     2.030  &   22735.6  &       0.1  &       0.6  &       0.7\\  
 (6,4)Q( 6)  &     1.661  &   23209.8  &       0.1  &       0.6  &       0.6\\  
 (6,4)Q( 8)  &     1.708  &   24353.9  &       0.1  &       0.5  &       0.6\\  
 (6,4)S( 8)  &     1.384  &   25724.3  &       0.0  &       0.7  &       0.8\\  
 (6,4)S(11)  &     1.397  &   28105.8  &       0.0  &       0.6  &       0.6\\  
 (6,4)Q(13)  &     1.897  &   28105.8  &       0.0  &       0.7  &       0.7\\  
 (6,5)S(13)  &     2.352  &   29841.8  &       0.0  &       0.5  &       0.5\\  
 (6,5)S(15)  &     2.403  &   31641.1  &       0.0  &       0.6  &       0.6\\  
 (6,5)S(17)  &     2.500  &   33453.8  &       0.0  &       0.6  &       0.6\\  
 (7,3)S( 3)  &     0.767  &   25430.1  &       0.0  &       0.6  &       0.6\\  
 (7,3)S( 5)  &     0.763  &   26370.4  &       0.1  &       0.9  &       1.0\\  
 (7,3)S(11)  &     0.798  &   30368.2  &       0.0  &       0.7  &       0.7\\  
 (7,4)S( 1)  &     1.063  &   24752.5  &       0.1  &       0.7  &       0.8\\  
 (7,4)Q( 5)  &     1.139  &   25430.1  &       0.0  &       0.6  &       0.6\\  
 (7,4)S( 4)  &     1.033  &   25869.5  &       0.0  &       0.6  &       0.6\\  
 (7,4)Q( 7)  &     1.168  &   26370.4  &       0.0  &       0.6  &       0.6\\ 
 (7,4)S( 6)  &     1.027  &   26927.7  &       0.0  &       0.7  &       0.7\\  
 (7,4)Q( 9)  &     1.208  &   27536.0  &       0.0  &       0.5  &       0.6\\  
 (7,4)S( 8)  &     1.032  &   28190.1  &       0.0  &       0.6  &       0.6\\  
 (7,4)S(11)  &     1.061  &   30368.2  &       0.0  &       0.9  &       0.9\\  
 (7,5)Q( 1)  &     1.729  &   24366.1  &       0.1  &       0.5  &       0.6\\  
 (7,5)O( 3)  &     1.873  &   24366.1  &       0.1  &       0.5  &       0.6\\  
 (7,5)S( 1)  &     1.621  &   24752.5  &       0.1  &       0.9  &       1.0\\  
 (7,5)Q( 3)  &     1.746  &   24752.5  &       0.1  &       0.7  &       0.8\\  
 (7,5)O( 5)  &     2.022  &   24752.5  &       0.0  &       0.5  &       0.6\\  
 (7,5)Q( 5)  &     1.778  &   25430.1  &       0.1  &       0.9  &       0.9\\  
 (7,5)S( 4)  &     1.540  &   25869.5  &       0.0  &       0.5  &       0.6\\  
 (7,5)Q( 7)  &     1.826  &   26370.4  &       0.0  &       0.8  &       0.9\\  
 (7,5)Q( 9)  &     1.892  &   27536.0  &       0.0  &       0.7  &       0.7\\  
 (7,5)S( 9)  &     1.508  &   28884.1  &       0.0  &       0.5  &       0.6\\  
 (7,5)Q(11)  &     1.979  &   28884.1  &       0.0  &       0.5  &       0.5\\  
 (8,4)S( 3)  &     0.829  &   27881.7  &       0.0  &       0.5  &       0.5\\  
 (8,4)S( 5)  &     0.827  &   28743.1  &       0.0  &       0.7  &       0.8\\  
 (8,4)S( 7)  &     0.834  &   29806.1  &       0.0  &       0.8  &       0.8\\  
 (8,4)S( 9)  &     0.850  &   31027.0  &       0.0  &       0.7  &       0.7\\  
 (8,4)S(11)  &     0.876  &   32358.5  &       0.0  &       0.5  &       0.5\\  
 (8,5)S( 3)  &     1.129  &   27881.7  &       0.0  &       0.9  &       1.0\\  
 (8,5)S( 9)  &     1.139  &   31027.0  &       0.0  &       0.8  &       0.8\\  
 (8,6)S( 3)  &     1.702  &   27881.7  &       0.0  &       0.6  &       0.7\\  
 (8,6)S( 5)  &     1.665  &   28743.1  &       0.0  &       0.6  &       0.6\\  
 (9,5)S( 5)  &     0.905  &   30854.1  &       0.0  &       0.5  &       0.5\\  
 (9,5)S( 7)  &     0.917  &   31805.9  &       0.0  &       0.6  &       0.6\\  
 (9,6)S( 3)  &     1.239  &   30077.2  &       0.0  &       0.6  &       0.6\\  
 (9,6)S( 5)  &     1.232  &   30854.1  &       0.0  &       0.7  &       0.7\\  
 (9,6)S( 7)  &     1.241  &   31805.9  &       0.0  &       0.6  &       0.6\\  

\end{longtable}
